Locally Minimal Bridge Presentations of Knots

For classical knots, many characteristics are difficult to determine from arbitrary diagrams of the knot. Bridge number is of this type. It is possible to have a bridge presentation of a knot in which the number of bridges is only locally minimal, as shown by Ozawa and Takao. Here, we give a method for beginning with an arbitrary classical knot diagram having \(n\) crossings and producing a locally minimal bridge presentation of the knot with size \(O(n^2)\). This method requires only polynomial time and space. For some classes of knots, any local minimum is also the global minimum, which was shown for the trivial knot by Otal. Because the unknot is the only knot with bridge number \(1\), unknot recognition is in \(P\).

==> figures/K6_3.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=0.1cm, y=0.07cm, every node/.append style={fill=diagrambg, inner sep=2pt}]
    \coordinate (e) at (10, 0);
    \coordinate (f) at (20, 0);
    \coordinate (k) at (30, 0);
    \coordinate (l) at (40, 0);
    \coordinate (j) at (40, 10);
    \coordinate (i) at (40, 20);
    \coordinate (d) at (30, 30);
    \coordinate (c) at (20, 30);
    \coordinate (h) at (10, 30);
    \coordinate (g) at (5, 20);
    \coordinate (b) at (5, 10);
    \coordinate (a) at (5, 0);
    \draw (b) -- ($(b) + (-5, 0)$) -- ($(g) + (-5, 5)$) -- ($(c) + (0, -5)$) -- (c);
    \draw (d) -- ($(d) + (0, 10)$) -- (-5, 40) -- ($(b) + (-10, -5)$) -- (10, 5) -- (e);
    \draw (f) -- ($(f) + (0, -5)$) -- ($(k) + (3, -5)$) -- (33, 20) -- (g);
    \draw (h) -- ($(h) + (0, 5)$) -- ($(c) + (5, 5)$) -- ($(c) + (5, -5)$) -- ($(i) + (0, 5)$) -- (i);
    \draw (j) -- ($(j) + (5, 0)$) -- (45, -10) -- ($(e) + (5, -10)$) -- ($(e) + (5, 5)$) -- ($(k) + (0, 5)$) -- (k);
    \draw (l) -- ($(l) + (-3, 0)$) -- ($(j) + (-3, 5)$) -- ($(j) + (10, 5)$) -- (50, -15) -- (5, -15) -- (a);
    \node at (a) {\ttt{a}};
    \node at (b) {\ttt{b}};
    \node at (c) {\ttt{c}};
    \node at (d) {\ttt{d}};
    \node at (e) {\ttt{e}};
    \node at (f) {\ttt{f}};
    \node at (g) {\ttt{g}};
    \node at (h) {\ttt{h}};
    \node at (i) {\ttt{i}};
    \node at (j) {\ttt{j}};
    \node at (k) {\ttt{k}};
    \node at (l) {\ttt{l}};
  \end{tikzpicture}
  \caption{Knot \(6_3\) with sentence \ttt{-bhc-dbe-fkg-hdi-jek+lja} \ttt{;efkljidchgba}
    encoding a \(3\)-page bridge presentation.}
  \label{\pendingLabel}
\end{figure}


==> figures/K6_3_2.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=0.1cm, y=0.07cm, every node/.append style={fill=diagrambg, inner sep=2pt}]
    \coordinate (e) at (10, 0);
    \coordinate (f) at (20, 0);
    \coordinate (k) at (30, 0);
    \coordinate (l) at (40, 0);
    \coordinate (j) at (40, 10);
    \coordinate (i) at (40, 20);
    \coordinate (d) at (30, 25);
    \coordinate (c) at (20, 25);
    \coordinate (h) at (10, 25);
    \coordinate (g) at (10, 10);
    \coordinate (b) at (5, 10);
    \coordinate (a) at (5, 0);
    \draw (d) -- ($(d) + (0, 10)$) -- ($(h) + (-5, 10)$) -- ($(h) + (-5, -3)$) -- ($(h) + (5, -3)$) -- ($(c) + (-5, 2.5)$) -- ($(c) + (2.5, 2.5)$) -- ($(c) + (2.5, -10)$) -- ($(g) + (-5, 5)$) -- ($(e) + (-5, 0)$) -- (e);
    \draw (f) -- ($(f) + (0, -5)$) -- ($(k) + (3, -5)$) -- (33, 10) -- (g);
    \draw (h) -- ($(h) + (0, 5)$) -- ($(c) + (5, 5)$) -- ($(c) + (5, -5)$) -- (i);
    \draw (j) -- ($(j) + (5, 0)$) -- (45, -10) -- ($(e) + (5, -10)$) -- ($(e) + (5, 5)$) -- ($(k) + (0, 5)$) -- (k);
    \draw (l) -- ($(l) + (-3, 0)$) -- ($(j) + (-3, 5)$) -- ($(j) + (10, 5)$) -- (50, -15) -- (0, -15) -- ($(g) + (-10, 8)$) -- ($(c) + (0, -7)$) -- (c);
    \node at (c) {\ttt{c}};
    \node at (d) {\ttt{d}};
    \node at (e) {\ttt{e}};
    \node at (f) {\ttt{f}};
    \node at (g) {\ttt{g}};
    \node at (h) {\ttt{h}};
    \node at (i) {\ttt{i}};
    \node at (j) {\ttt{j}};
    \node at (k) {\ttt{k}};
    \node at (l) {\ttt{l}};
  \end{tikzpicture}
  \caption{Knot \(6_3\) with sentence \ttt{-dhcdhe-fkg-hdi-jek+ljhc} \ttt{;efkljidchg}
    encoding a \(3\)-page bridge presentation.}
  \label{\pendingLabel}
\end{figure}


==> figures/K6_3_3.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=0.1cm, y=0.07cm, every node/.append style={fill=diagrambg, inner sep=2pt}]
    \coordinate (k) at (25, 0);
    \coordinate (l) at (35, 0);
    \coordinate (j) at (35, 10);
    \coordinate (i) at (35, 20);
    \coordinate (d) at (30, 25);
    \coordinate (c) at (20, 25);
    \coordinate (h) at (10, 25);
    \coordinate (g) at (10, 5);
    \draw (d) -- ($(d) + (0, 10)$) -- ($(h) + (-5, 10)$) -- ($(h) + (-5, -3)$) -- ($(h) + (5, -3)$) -- ($(c) + (-5, 2.5)$) -- ($(c) + (2.5, 2.5)$) -- ($(c) + (2.5, -10)$) -- ($(g) + (-8, 10)$) -- ($(g) + (-8, -10)$) -- ($(k) + (3, -5)$) -- (28, 5) -- (g);
    \draw (h) -- ($(h) + (0, 5)$) -- ($(c) + (5, 5)$) -- ($(c) + (5, -5)$) -- (i);
    \draw (j) -- ($(j) + (5, 0)$) -- (40, -5) -- ($(l) + (-5, -5)$) -- ($(j) + (-5, 0)$) -- ($(g) + (-5, 5)$) -- ($(g) + (-5, -5)$) -- (k);
    \draw (l) -- ($(l) + (-3, 0)$) -- ($(j) + (-3, 5)$) -- ($(j) + (10, 5)$) -- (45, -10) -- (0, -10) -- ($(g) + (-10, 13)$) -- ($(c) + (0, -7)$) -- (c);
    \node at (c) {\ttt{c}};
    \node at (d) {\ttt{d}};
    \node at (g) {\ttt{g}};
    \node at (h) {\ttt{h}};
    \node at (i) {\ttt{i}};
    \node at (j) {\ttt{j}};
    \node at (k) {\ttt{k}};
    \node at (l) {\ttt{l}};
  \end{tikzpicture}
  \caption{Knot \(6_3\) with sentence \ttt{-dhcdhkg-hdi-jkhk+ljhc} \ttt{;kljidchg}
    encoding a \(3\)-page bridge presentation.}
  \label{\pendingLabel}
\end{figure}


==> figures/K6_3_4.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[x=0.1cm, y=0.07cm, every node/.append style={fill=diagrambg, inner sep=2pt}]
    \coordinate (k) at (25, 0);
    \coordinate (l) at (35, 0);
    \coordinate (j) at (35, 10);
    \coordinate (i) at (35, 20);
    \coordinate (d) at (35, 30);
    \coordinate (c) at (20, 25);
    \coordinate (h) at (10, 30);
    \coordinate (g) at (10, 5);
    \draw (d) -- ($(d) + (0, 10)$) -- ($(h) + (-5, 10)$) -- ($(h) + (-5, -8)$) -- ($(h) + (7, -8)$) -- ($(c) + (-3, 3)$) -- ($(c) + (2.5, 3)$) -- ($(c) + (2.5, -10)$) -- ($(g) + (-8, 10)$) -- ($(g) + (-8, -10)$) -- ($(k) + (3, -5)$) -- (28, 5) -- (g);
    \draw (h) -- ($(h) + (0, 5)$) -- ($(c) + (8, 10)$) -- ($(c) + (8, -5)$) -- ($(i) + (5, 0)$) -- (40, -5) -- ($(l) + (-5, -5)$) -- ($(j) + (-5, 0)$) -- ($(g) + (-5, 5)$) -- ($(g) + (-5, -5)$) -- (k);
    \draw (l) -- ($(l) + (-3, 0)$) -- ($(j) + (-3, 5)$) -- ($(c) + (5, -10)$) -- ($(c) + (5, 5)$) -- ($(h) + (3, 0)$) -- ($(h) + (3, -3)$) -- ($(h) + (-3, -3)$) -- ($(h) + (-3, 7)$) -- ($(d) + (-3, 7)$) -- ($(d) + (-3, -5)$) -- ($(d) + (3, -5)$) -- ($(d) + (3, 15)$) -- ($(h) + (-8, 15)$) -- ($(h) + (-8, -12)$) -- ($(c) + (0, -7)$) -- (c);
    \node at (c) {\ttt{c}};
    \node at (d) {\ttt{d}};
    \node at (g) {\ttt{g}};
    \node at (h) {\ttt{h}};
    \node at (k) {\ttt{k}};
    \node at (l) {\ttt{l}};
  \end{tikzpicture}
  \caption{Knot \(6_3\) with sentence \ttt{-dhcdhkg-hdlkhk-ldchdlhc} \ttt{;kldchg}
    encoding a \(3\)-page bridge presentation.}
  \label{\pendingLabel}
\end{figure}


==> figures/K6_3circle.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}[every node/.append style={fill=diagrambg, inner sep=2pt}]
      \coordinate (v0) at (0:1);
      \coordinate (v0e) at (45:1);
      \coordinate (v1) at (90:1);
      \coordinate (v1e) at (135:1);
      \coordinate (v4) at (180:1);
      \coordinate (v4e) at (225:1);
      \coordinate (v5) at (270:1);
      \coordinate (v5e) at (315:1);
      \draw[local binding] (0, 0) circle[radius=1];
      \draw (v4) -- (v0e);
      \draw (v0) -- (v4e);
      \draw (v5e) -- node[sloped] {\(7\)} (v4e);
      \draw (v1e) -- node[sloped] {\(7\)} (v0e);
      \draw (v0e) -- node[sloped] {\(4\)} (v4e);
      \node at (v0) {\ttt{d}};
      \node at (v0e) {\(\bullet\)};
      \node at (v1) {\ttt{c}};
      \node at (v1e) {\(\circ\)};
      \node at (v4) {\ttt{h}};
      \node at (v4e) {\(\bullet\)};
      \node at (v5) {\ttt{g}};
      \node at (v5e) {\(\circ\)};
    \end{tikzpicture}
    \caption{Page \(S\)}
  \end{subfigure}
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}[every node/.append style={fill=diagrambg, inner sep=2pt}]
      \coordinate (v0) at (0:1);
      \coordinate (v0e) at (45:1);
      \coordinate (v1) at (90:1);
      \coordinate (v1e) at (135:1);
      \coordinate (v4) at (180:1);
      \coordinate (v4e) at (225:1);
      \coordinate (v5) at (270:1);
      \coordinate (v5e) at (315:1);
      \draw[local binding] (0, 0) circle[radius=1];
      \draw (v1e) -- node[sloped] {\(7\)} (v4e);
      \draw (v0e) -- node[sloped] {\(7\)} (v5e);
      \draw (v0e) -- node[sloped] {\(4\)} (v4e);
      \draw (v4e) -- (v1);
      \draw (v0e) -- (v5);
      \node at (v0) {\ttt{d}};
      \node at (v0e) {\(\bullet\)};
      \node at (v1) {\ttt{c}};
      \node at (v1e) {\(\circ\)};
      \node at (v4) {\ttt{h}};
      \node at (v4e) {\(\bullet\)};
      \node at (v5) {\ttt{g}};
      \node at (v5e) {\(\circ\)};
    \end{tikzpicture}
    \caption{Page \(N\)}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}[every node/.append style={fill=diagrambg, inner sep=2pt}]
      \def\aZero{0} \def\aOne{90} \def\aFour{180} \def\aFive{270}
      \def\rN{1} \def\rOut{1.25} \def\rOutA{1.5} \def\rOutC{2}
      \coordinate (v0) at (\aZero:1);
      \coordinate (v1) at (\aOne:1);
      \coordinate (v4) at (\aFour:1);
      \coordinate (v5) at (\aFive:1);
      \draw[local binding] (0, 0) circle[radius=1];
      \draw[local strand] (v0) arc[start angle=\aZero, end angle=\aOne, radius=1];
      \draw[local strand] (v4) arc[start angle=\aFour, end angle=\aFive, radius=1];
      \node at (v0) {\ttt{d}};
      \node at (v1) {\ttt{c}};
      \node at (v4) {\ttt{h}};
      \node at (v5) {\ttt{g}};
    \end{tikzpicture}
    \caption{Page \(U\)}
  \end{subfigure}
  \caption{Pages of the \(3\)-page embedding of the \(2\)-bridge presentation of
    knot \(6_3\) with sentence \ttt{-hdghdchgdhcdhgdchdghc}
    \ttt{-dhcdhgdchdghdchgdhcdg;dchg}.}
  \label{\pendingLabel}
\end{figure}


==> figures/avoid.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}
      \node (v) at (0, 2) {\(\ttt{v}^*\)};
      \node (w) at (0, 0) {\(\ttt{w}^*\)};
      \node (x) at (2, 2) {\ttt{x}};
      \node (y) at (2, 0) {\ttt{y}};
      \node (a) at (0, 1) {\ottt{a}};
      \node (b) at (2, 1) {\ottt{b}};
      \coordinate (c) at (2.5, 1);
      \node (b1) at (0.66, 1) {\(\ttt{b}_1^{\circ}\)};
      \node (b2) at (1.33, 1) {\(\ttt{b}_2^{\circ}\)};
      \draw (v) to[out=0, in=90] (b1) to[out=270, in=0] (w);
      \draw (x) to[out=180, in=90] (b2) to[out=270, in=180] (y);
      \draw [local binding] (a) -- (b1) -- (b2) -- (b);
      \draw[dashed, rounded corners] (x) to[out=0, in=90] (c) to[out=270, in=0] (y);
    \end{tikzpicture}
    \caption{Before avoidance, looping \ttt{B}.}
  \end{subfigure}
  \hfill
    \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}[xscale=0.75, every node/.append style={fill=diagrambg, inner sep=2pt}]
        \node (v) at (0, 2) {\(\ttt{v}^*\)};
        \node (w) at (0, 0) {\(\ttt{w}^*\)};
        \node (x) at (5, 2) {\ttt{x}};
        \node (y) at (5, 0) {\ttt{y}};
        \node (a) at (0, 1) {\ottt{a}};
        \node (b) at (5, 1) {\ttt{b}};
        \coordinate (c) at (5.5, 1);
        \coordinate (b1) at (1, 1);
        \coordinate (b2) at (2, 1);
        \coordinate (b3) at (3, 1);
        \coordinate (b4) at (4, 1);
        \draw (v) to[out=0, in=90] (b1) to[out=270, in=0] (w);
        \draw (x) to[out=180, in=90] (b2) to[out=270, in=270] (b3)
        to [out=90, in=90] (b4) to[out=270, in=180] (y);
        \draw[local binding] (a) -- (b1) -- (b);
        \node at (b1) {\(\ttt{b}^{\circ}_1\)};
        \node at (b2) {\(\ttt{b}^{\circ}_2\)};
        \node at (b3) {\(\ttt{b}^{\circ}_3\)};
        \node at (b4) {\(\ttt{b}^{\circ}_4\)};
        \draw[dashed, rounded corners] (x) to[out=0, in=90] (c) to[out=270, in=0] (y);
    \end{tikzpicture}
    \caption{Denormalize the loop.}
    \end{subfigure}
    \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}[xscale=0.75, every node/.append style={fill=diagrambg, inner sep=2pt}]
        \node (v) at (0, 2) {\(\ttt{v}^*\)};
        \node (w) at (0, 0) {\(\ttt{w}^*\)};
        \node (x) at (5, 2) {\ttt{x}};
        \node (y) at (5, 0) {\ttt{y}};
        \node (a) at (0, 1) {\ottt{a}};
        \node (b) at (5, 1) {\ottt{b}};
        \coordinate (c) at (5.5, 1);
        \coordinate (b1) at (1, 1);
        \coordinate (b2) at (2, 1);
        \coordinate (b3) at (3, 1);
        \coordinate (b4) at (4, 1);
        \draw (w) to[out=0, in=270] (b3);
        \draw (v) to[out=0, in=90] (b1);
        \draw (b2) to[out=270, in=270] (b1);
        \draw (x) to[out=180, in=90] (b2);
        \draw (b3) to [out=90, in=90] (b4) to[out=270, in=180] (y);
        \draw[local binding] (a) -- (b1) -- (b);
        \node at (b1) {\(\ttt{b}^{\circ}_1\)};
        \node at (b2) {\(\ttt{b}^{\circ}_2\)};
        \node at (b3) {\(\ttt{b}^{\circ}_3\)};
        \node at (b4) {\(\ttt{b}^{\circ}_4\)};
        \draw[dashed, rounded corners] (x) to[out=0, in=90] (c) to[out=270, in=0] (y);
    \end{tikzpicture}
    \caption{Perform surgery on the ends.}
    \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}
      \node (v) at (0, 2) {\(\ttt{v}^*\)};
      \node (w) at (0, 0) {\(\ttt{w}^*\)};
      \node (x) at (2, 2) {\ttt{x}};
      \node (y) at (2, 0) {\ttt{y}};
      \node (a) at (0, 1) {\ottt{a}};
      \node (b) at (2, 1) {\ottt{b}};
      \coordinate (c) at (2.5, 1);
      \draw (v) -- (x);
      \draw (w) -- (y);
      \draw [local binding] (a) -- (b);
      \draw[dashed, rounded corners] (x) to[out=0, in=90] (c) to[out=270, in=0] (y);
    \end{tikzpicture}
    \caption{Normalization clears the crossings.}
  \end{subfigure}
  \caption{Geometry of avoiding underpass \(\overline{\ttt{ab}}\) by composition with
    \(\|\ttt{v}^*\|\) copies of the
    loop around bridge \ttt{B}. The loop is a trivial knot, and the dashed
    arc indicates the remainder of that loop. By construction, vertices
    \ottt{a} and \ottt{b} are terminal, \(\ttt{v}^*\) and \(\ttt{w}^*\)
    are multisets of vertices that may be terminal or non-terminal,
    and \ttt{x} and \ttt{y} are non-terminal.}
  \label{\pendingLabel}
\end{figure}


==> figures/crossing.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.23\textwidth}
    \centering
    \begin{tikzpicture}
      \coordinate (l) at (0, 1);
      \coordinate (r) at (2, 1);
      \coordinate (u) at (1, 2);
      \coordinate (d) at (1, 0);
      \draw (l) -- (0.6, 1);
      \draw (1.4, 1) -- (r);
      \draw (0.6, 1.3) -- (0.6, 0.7);
      \draw (1.4, 1.3) -- (1.4, 0.7);
      \draw (u) -- (d);
      \draw[local binding] (1.5, 2) -- (0.6, 1) -- (1.4, 1) -- (2, 2);
    \end{tikzpicture}
    \caption{I to I}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.23\textwidth}
    \centering
    \begin{tikzpicture}
      \coordinate (l) at (0, 1);
      \coordinate (r) at (2, 1);
      \coordinate (u) at (1, 2);
      \coordinate (d) at (1, 0);
      \draw (l) -- (0.6, 1);
      \draw (1.4, 1) -- (r);
      \draw (0.6, 1.3) -- (0.6, 0.7);
      \draw (1.4, 1.3) -- (1.4, 0.7);
      \draw (u) -- (d);
      \draw[local binding] (2, 2) -- (1.4, 1) -- (0.6, 1) -- (0, 2);
    \end{tikzpicture}
    \caption{I to II}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.23\textwidth}
    \centering
    \begin{tikzpicture}
      \coordinate (l) at (0, 1);
      \coordinate (r) at (2, 1);
      \coordinate (u) at (1, 2);
      \coordinate (d) at (1, 0);
      \draw (l) -- (0.6, 1);
      \draw (1.4, 1) -- (r);
      \draw (0.6, 1.3) -- (0.6, 0.7);
      \draw (1.4, 1.3) -- (1.4, 0.7);
      \draw (u) -- (d);
      \draw[local binding] (2, 2) -- (1.4, 1) -- (0.6, 1) -- (0, 0);
    \end{tikzpicture}
    \caption{I to III}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.23\textwidth}
    \centering
    \begin{tikzpicture}
      \coordinate (l) at (0, 1);
      \coordinate (r) at (2, 1);
      \coordinate (u) at (1, 2);
      \coordinate (d) at (1, 0);
      \draw (l) -- (0.6, 1);
      \draw (1.4, 1) -- (r);
      \draw (0.6, 1.3) -- (0.6, 0.7);
      \draw (1.4, 1.3) -- (1.4, 0.7);
      \draw (u) -- (d);
      \draw[local binding] (2, 2) -- (1.4, 1) -- (0.6, 1) -- (2, 0);
    \end{tikzpicture}
    \caption{I to IV}
  \end{subfigure}

  \caption{Construction of travel for the binding equator in a \(3\)-page bridge embedding,
  with the horizontal gap representing the underpass.}\label{\pendingLabel}
\end{figure}


==> figures/loop-snip.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}[yscale=0.75]
      \node (v) at (0, 2) {\ttt{v}};
      \node (w) at (2, 2) {\ttt{w}};
      \node (a) at (0.66, 1) {\ttt{t}};
      \node (b) at (1.33, 1) {\ttt{u}};
      \node (x) at (0, 0) {\(\ttt{x}^*\)};
      \node (y) at (2, 0) {\(\ttt{y}^*\)};
      \draw (v) to[out=270, in=90] (a);
      \draw (w) to[out=270, in=90] (b);
      \draw (a) to[out=270, in=0] (x);
      \draw (b) to[out=270, in=180] (y);
      \draw [local binding] (0, 1) -- (a) -- (b) -- (2, 1);
      \draw[dashed, rounded corners] (v) to[out=60, in=120] (w);
    \end{tikzpicture}
    \caption{Before snipping the loop.}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}[yscale=0.75]
      \node (v) at (0, 2) {\ttt{v}};
      \node (w) at (2, 2) {\ttt{w}};
      \node (a) at (0.66, 1) {\ttt{t}};
      \node (b) at (1.33, 1) {\ttt{u}};
      \node (x) at (0, 0) {\(\ttt{x}^*\)};
      \node (y) at (2, 0) {\(\ttt{y}^*\)};
      \draw (a) to[out=270, in=0] (x);
      \draw (b) to[out=270, in=180] (y);
      \draw (a) to[out=90, in=90] (b);
      \draw [local binding] (0, 1) -- (a) -- (b) -- (2, 1);
      \draw[dashed, rounded corners] (v) to[out=60, in=120] (w);
      \draw (v) to[out=330, in=210] (w);
    \end{tikzpicture}
    \caption{Separating the loop.}
  \end{subfigure}
  \caption{Loop snipping is strictly length-shortening. The upper loop
    in (b) is trivial and discarded. Because moving from (b) to (a)
    is knot composition with a trivial knot, moving from (a) to (b)
    does not change the knot type. 
    Vertex \ttt{v} may be \ttt{w}; vertex
    \ttt{t} may be \ttt{u} if \ttt{t} is not terminal; and
    \(\ttt{x}^*\) may be \(\ttt{y}^*\). Neither \(\ttt{x}^*\) nor
    \(\ttt{y}^*\) is required to exist.}
  \label{\pendingLabel}
\end{figure}


==> figures/quotient.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}
      \node (a) at (0, 2) {\(a\)};
      \node (b) at (0, 0) {\(b\)};
      \node (c) at (2, 2) {\(c\)};
      \node (d) at (2, 0) {\(d\)};
      \node (v1) at (0.33, 1) {\(v_1\)};
      \node (v2) at (1.67, 1) {\(v_2\)};
      \draw (a) -- (v1) -- (b);
      \draw (c) -- (v2) -- (d);
      \draw [local binding] (0, 1) -- (v1) -- (v2) -- (2, 1);
      \draw [local binding] (a) -- (c);
      \draw [local binding] (b) -- (d);
    \end{tikzpicture}
    \caption{Before vertex quotient}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}
      \node (a) at (0, 2) {\(a\)};
      \node (b) at (0, 0) {\(b\)};
      \node (c) at (2, 2) {\(c\)};
      \node (d) at (2, 0) {\(d\)};
      \node (v) at (1, 1) {\(v\)};
      \draw (a) -- (v) -- (b);
      \draw (c) -- (v) -- (d);
      \draw [local binding] (0, 1) -- (v) -- (2, 1);
      \draw [local binding] (a) -- (c);
      \draw [local binding] (b) -- (d);
    \end{tikzpicture}
    \caption{With vertex quotient}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.31\textwidth}
    \centering
    \begin{tikzpicture}
      \node (a) at (0, 2) {\(a\)};
      \node (b) at (0, 0) {\(b\)};
      \node (c) at (2, 2) {\(c\)};
      \node (d) at (2, 0) {\(d\)};
      \node (v1) at (0.33, 1) {\(v_1\)};
      \node (v2) at (1.67, 1) {\(v_2\)};
      \draw (a) -- (v2) -- (b);
      \draw (c) -- (v1) -- (d);
      \draw [local binding] (0, 1) -- (v1) -- (v2) -- (2, 1);
      \draw [local binding] (a) -- (c);
      \draw [local binding] (b) -- (d);
    \end{tikzpicture}
    \caption{Erroneous reconstruction violates non-crossing}
  \end{subfigure}
  \caption{Visual proof of \Lemma{quotient}. Vertices \(v_1\) and \(v_2\) are
    adjacent by assumption and non-terminal, so they have an even number of incident
    edges. The other vertices may be terminal or non-terminal.}\label{\pendingLabel}
\end{figure}


==> figures/trefoil.tex <==
\begin{figure}[!htbp]
  \centering
  \begin{tikzpicture}
    \draw[local binding] (0, 0) circle[radius=1];
    \node[fill=diagrambg, inner sep=2pt] (v1) at (0:1) {0};
    \node[fill=diagrambg, inner sep=2pt] (v2) at (80:1) {1};
    \node[fill=diagrambg, inner sep=2pt] (v5) at (120:1) {4};
    \node[fill=diagrambg, inner sep=2pt] (v6) at (200:1) {5};
    \node[fill=diagrambg, inner sep=2pt] (v3) at (240:1) {2};
    \node[fill=diagrambg, inner sep=2pt] (v4) at (320:1) {3};
    \draw[local strand] (v2) -- (80:0.5) arc[start angle=80, end angle=160, radius=0.5] -- (160:1.5) arc[start angle=160, end angle=240, radius=1.5] -- (v3);
    \draw[local strand] (v4) -- (320:0.5) arc[start angle=320, end angle=400, radius=0.5] -- (40:1.5) arc[start angle=40, end angle=120, radius=1.5] -- (v5);
    \draw[local strand] (v6) -- (200:0.5) arc[start angle=200, end angle=280, radius=0.5] -- (280:1.5) arc[start angle=280, end angle=360, radius=1.5] -- (v1);
  \end{tikzpicture}
  \caption{Trefoil in a \(3\)-page bridge embedding with sentence \ttt{+142+304+520;014523}.
    The sentence \ttt{+142+304+520;145230} encodes a trivial knot by forcing a different
    pairing of vertices to underpasses.}
  \label{\pendingLabel}
\end{figure}


==> figures/trefoil2.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}[every node/.append style={fill=diagrambg, inner sep=2pt}]
        \coordinate (v0) at (0:1);
        \coordinate (v0e) at (45:1);
        \coordinate (v1) at (90:1);
        \coordinate (v1e) at (135:1);
        \coordinate (v4) at (180:1);
        \coordinate (v4e) at (225:1);
        \coordinate (v5) at (270:1);
        \coordinate (v5e) at (315:1);
        \draw[local binding] (0, 0) circle[radius=1];
        \draw[local strand] (v5e) -- (v4e);
        \draw[local strand] (v4e) -- (v0);
        \draw[local strand] (v0e) -- (v4);
        \draw[local strand] (v0e) -- (v1e);
        \node at (v0) {\ttt{0}};
        \node at (v0e) {\(\bullet\)};
        \node at (v1) {\ttt{1}};
        \node at (v1e) {\(\circ\)};
        \node at (v4) {\ttt{4}};
        \node at (v4e) {\(\bullet\)};
        \node at (v5) {\ttt{5}};
        \node at (v5e) {\(\circ\)};
    \end{tikzpicture}
    \caption{Page \(S\)}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}[every node/.append style={fill=diagrambg, inner sep=2pt}]
        \coordinate (v0) at (0:1);
        \coordinate (v0e) at (45:1);
        \coordinate (v1) at (90:1);
        \coordinate (v1e) at (135:1);
        \coordinate (v4) at (180:1);
        \coordinate (v4e) at (225:1);
        \coordinate (v5) at (270:1);
        \coordinate (v5e) at (315:1);
        \draw[local binding] (0, 0) circle[radius=1];
        \draw[local strand] (v5e) -- (v0e);
        \draw[local strand] (v5) -- (v0e);
        \draw[local strand] (v4e) -- (v1);
        \draw[local strand] (v4e) -- (v1e);
        \node at (v0) {\ttt{0}};
        \node at (v0e) {\(\bullet\)};
        \node at (v1) {\ttt{1}};
        \node at (v1e) {\(\circ\)};
        \node at (v4) {\ttt{4}};
        \node at (v4e) {\(\bullet\)};
        \node at (v5) {\ttt{5}};
        \node at (v5e) {\(\circ\)};
    \end{tikzpicture}
    \caption{Page \(N\)}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}[every node/.append style={fill=diagrambg, inner sep=2pt}]
        \def\aZero{0} \def\aOne{90} \def\aFour{180} \def\aFive{270}
        \def\rN{1} \def\rOut{1.25} \def\rOutA{1.5} \def\rOutC{2}
        \draw[draw=none, use as bounding box] (-\rN, -\rOutA) rectangle (\rN, \rOutC);
        \coordinate (v0) at (\aZero:1);
        \coordinate (v1) at (\aOne:1);
        \coordinate (v4) at (\aFour:1);
        \coordinate (v5) at (\aFive:1);
        \draw[local binding] (0, 0) circle[radius=1];
        \draw[local strand] (v0) arc[start angle=\aZero, end angle=\aOne, radius=1];
        \draw[local strand] (v4) arc[start angle=\aFour, end angle=\aFive, radius=1];
        \node at (v0) {\ttt{0}};
        \node at (v1) {\ttt{1}};
        \node at (v4) {\ttt{4}};
        \node at (v5) {\ttt{5}};
    \end{tikzpicture}
    \caption{Page \(U\)}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\textwidth}
    \centering
    \begin{tikzpicture}[every node/.append style={fill=diagrambg, inner sep=2pt}]
      \def\aZero{0} \def\aZeroA{36} \def\aZeroB{72} \def\aOne{108} \def\aOneA{144}
      \def\aFour{180} \def\aFourA{216} \def\aFourB{252} \def\aFive{288} \def\aFiveA{324}
      \def\rIn{0.75} \def\rN{1} \def\rOut{1.25} \def\rOutA{1.5} \def\rOutB{1.75} \def\rOutC{2}
      \draw[draw=none, use as bounding box] (-\rOutB, -\rOutA) rectangle (\rOutB, \rOutC);
      \draw[local binding] (0, 0) circle[radius=1];
      \coordinate (v0) at (\aZero:\rN);
      \coordinate (v1) at (\aOne:\rN);
      \coordinate (v4) at (\aFour:\rN);
      \coordinate (v5) at (\aFive:\rN);
      \draw[local strand] (v0) arc[start angle=\aZero, end angle=\aOne, radius=\rN];
      \draw[local strand] (v4) arc[start angle=\aFour, end angle=\aFive, radius=\rN];
      \draw[local strand] (v0) -- (\aZero:\rOutB) arc[start angle=\aZero, end angle=\aFourA, radius=\rOutB]
        -- (\aFourA:\rIn) -- (\aOneA:\rIn)
        -- (\aOneA:\rOut) arc[start angle=\aOneA, end angle=\aZeroB, radius=\rOut]
        -- (\aZeroB:\rIn) -- (\aFive:\rIn) -- (v5);
      \draw[local strand] (v1) -- (\aFourB:\rIn) -- (\aFourB:\rOutA) arc[start angle=\aFourB, end angle=\aFiveA, radius=\rOutA]
        -- (\aFiveA:\rIn) -- (\aZeroA:\rIn) -- (\aZeroA:\rOutA) arc[start angle=\aZeroA, end angle=\aFour, radius=\rOutA] -- (v4);
      \node at (v0) {\ttt{0}};
      \node at (v1) {\ttt{1}};
      \node at (v4) {\ttt{4}};
      \node at (v5) {\ttt{5}};
    \end{tikzpicture}
    \caption{All pages together}
    \label{\pendingLabel-d}
  \end{subfigure}
  \caption{Pages of the \(3\)-page embedding of the \(2\)-bridge presentation of a trefoil with
    sentence \ttt{+14504+50140;0145}. Vertex labels \ttt{0}, \ttt{1}, \ttt{4},
    and \ttt{5} indicate terminal vertices. Vertex labels \(\bullet\) and \(\circ\)
    indicate non-terminal vertices that are crossing (\(\bullet\)) or non-crossing (\(\circ\))
    in the knot diagram.}
  \label{\pendingLabel}
\end{figure}


==> figures/zipper.tex <==
\begin{figure}
\centering
\begin{subfigure}{0.47\textwidth}
  \centering
  \begin{tikzpicture}[every node/.append style={fill=diagrambg, inner sep=2pt}]
    \def\R{2}
    \coordinate (a) at (60:\R);
    \coordinate (b) at (120:\R);
    \coordinate (c) at (180:\R);
    \coordinate (e) at (270:\R);
    \coordinate (d) at (0:\R);
    \draw (a) -- node[midway, above] {\(w(ab)\)} (b);
    \draw (b) -- node[midway, above, sloped] {\(w(bc)\)} (c);
    \draw (a) -- node[midway, above, sloped] {\(w(ad)\)} (d);
    \draw (b) -- node[midway, below, sloped] {\(w(be)\)} (e);
    \draw (a) -- node[midway, below, sloped] {\(w(ae)\)} (e);
    \draw (c) -- node[midway, below, sloped] {\(w(ce)\)} (e);
    \draw (d) -- node[midway, below, sloped] {\(w(de)\)} (e);
    \node at (a) {\ttt{a}};
    \node at (b) {\ttt{b}};
    \node at (c) {\(\ttt{c}^*\)};
    \node at (e) {\ttt{e}};
    \node at (d) {\(\ttt{d}^*\)};
  \end{tikzpicture}
  \caption{Normalizing before quotient. The weight \(w(ab) = \min(w(ae), w(be))\), and
    we assume wlog that it is \(w(ae)\).}
\end{subfigure}
\hfill
\begin{subfigure}{0.47\textwidth}
  \centering
  \begin{tikzpicture}[every node/.append style={fill=diagrambg, inner sep=2pt}]
    \def\R{2}
    \coordinate (a) at (90:\R);
    \coordinate (c) at (180:\R);
    \coordinate (e1) at (240:\R);
    \coordinate (e2) at (300:\R);
    \coordinate (d) at (0:\R);
    \draw (a) -- node[midway, above, sloped] {\(w(bc)\)} (c);
    \draw (a) -- node[midway, above, sloped] {\(w(ad)\)} (d);
    \draw (a) -- node[pos=0.55, above, sloped] {\(w(be)-w(ae)\)} (e1);
    \draw (c) -- node[midway, below, sloped] {\(w(ce)\)} (e1);
    \draw (d) -- node[midway, below, sloped] {\(w(de)\)} (e2);
    \draw (e1) -- node[midway, below, sloped] {\(w(ae)\)} (e2);
    \node at (a) {\ttt{a}};
    \node at (c) {\(\ttt{c}^*\)};
    \node at (e1) {\(\ttt{e}_1\)};
    \node at (e2) {\(\ttt{e}_2\)};
    \node at (d) {\(\ttt{d}^*\)};
  \end{tikzpicture}
  \caption{Merging \ttt{a} and \ttt{b}, transferring the residual weight.}
\end{subfigure}
\caption{Normalization of trivial arcs via quotient moves. The vertices \ttt{a} and
  \ttt{b} are adjacent and non-terminal, and \ttt{e} is non-terminal.
  Labels \(\ttt{c}^*\) and \(\ttt{d}^*\) indicate sets of vertices
  (perhaps empty or singleton). The total weight is reduced by \(2w(ab) = 2w(ae)\).}\label{\pendingLabel}
\end{figure}

